On a non-commutative sixth $q$-Painlev\'e system: from discrete system to surface theory

In this paper, we describe the non-commutative formal geometry underlying a certain class of discrete integrable systems. Our main example is a non-commutative analog, labeled $q$-P$(A_3)$, of the sixth $q$-Painlev\'e equation. The system $q$-P$(A_3)$ is constructed by postulating an extended birational representation of the extended affine Weyl group $\widetilde{W}$ of type $D_5^{(1)}$ and by selecting the same translation element in $\widetilde{W}$ as in the commutative case. Starting from this non-commutative discrete system, we develop a non-commutative version of Sakai$'$s surface theory, which allows us to derive the same birational representation that we initially postulated. Moreover, we recover the well-known cascade of multiplicative discrete Painlev\'e equations rooted in $q$-P$(A_3)$ and establish a connection between $q$-P$(A_3)$ and the non-commutative $d$-Painlev\'e systems introduced in I. Bobrova. Affine Weyl groups and non-Abelian discrete systems: an application to the $d$-Painlev\'e equations.

==> pictures/A3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,224); %set diagram left start at 0, and has height of 224

%Straight Lines [id:da5154796560241943] 
\draw    (90.8,20.92) -- (90.8,210.7) ;
%Shape: Circle [id:dp8890171532174044] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.46,145.54) .. controls (87.46,143.75) and (88.92,142.29) .. (90.71,142.29) .. controls (92.5,142.29) and (93.96,143.75) .. (93.96,145.54) .. controls (93.96,147.33) and (92.5,148.79) .. (90.71,148.79) .. controls (88.92,148.79) and (87.46,147.33) .. (87.46,145.54) -- cycle ;
%Shape: Circle [id:dp39594285556478104] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.26,85.32) .. controls (87.26,83.53) and (88.71,82.08) .. (90.5,82.08) .. controls (92.3,82.08) and (93.75,83.53) .. (93.75,85.32) .. controls (93.75,87.12) and (92.3,88.57) .. (90.5,88.57) .. controls (88.71,88.57) and (87.26,87.12) .. (87.26,85.32) -- cycle ;

%Straight Lines [id:da08147599632033875] 
\draw    (220.38,21.42) -- (220.38,211.2) ;
%Shape: Circle [id:dp7005071987595228] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.05,146.04) .. controls (217.05,144.25) and (218.5,142.79) .. (220.29,142.79) .. controls (222.09,142.79) and (223.54,144.25) .. (223.54,146.04) .. controls (223.54,147.83) and (222.09,149.29) .. (220.29,149.29) .. controls (218.5,149.29) and (217.05,147.83) .. (217.05,146.04) -- cycle ;
%Shape: Circle [id:dp5196285044304867] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216.84,85.82) .. controls (216.84,84.03) and (218.3,82.58) .. (220.09,82.58) .. controls (221.88,82.58) and (223.33,84.03) .. (223.33,85.82) .. controls (223.33,87.62) and (221.88,89.07) .. (220.09,89.07) .. controls (218.3,89.07) and (216.84,87.62) .. (216.84,85.82) -- cycle ;

%Straight Lines [id:da2260313718513448] 
\draw    (250.33,50.5) -- (60.55,50.5) ;
%Shape: Circle [id:dp5667994010249487] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.71,47.16) .. controls (127.5,47.16) and (128.95,48.62) .. (128.95,50.41) .. controls (128.95,52.2) and (127.5,53.66) .. (125.71,53.66) .. controls (123.92,53.66) and (122.46,52.2) .. (122.46,50.41) .. controls (122.46,48.62) and (123.92,47.16) .. (125.71,47.16) -- cycle ;
%Shape: Circle [id:dp07864621053602072] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.93,46.96) .. controls (187.72,46.96) and (189.17,48.41) .. (189.17,50.21) .. controls (189.17,52) and (187.72,53.45) .. (185.93,53.45) .. controls (184.13,53.45) and (182.68,52) .. (182.68,50.21) .. controls (182.68,48.41) and (184.13,46.96) .. (185.93,46.96) -- cycle ;

%Straight Lines [id:da35645798921032223] 
\draw    (250.33,180.75) -- (60.55,180.75) ;
%Shape: Circle [id:dp5205807583766352] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.71,177.41) .. controls (127.5,177.41) and (128.95,178.87) .. (128.95,180.66) .. controls (128.95,182.45) and (127.5,183.91) .. (125.71,183.91) .. controls (123.92,183.91) and (122.46,182.45) .. (122.46,180.66) .. controls (122.46,178.87) and (123.92,177.41) .. (125.71,177.41) -- cycle ;
%Shape: Circle [id:dp8906065368881098] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.93,177.21) .. controls (187.72,177.21) and (189.17,178.66) .. (189.17,180.46) .. controls (189.17,182.25) and (187.72,183.7) .. (185.93,183.7) .. controls (184.13,183.7) and (182.68,182.25) .. (182.68,180.46) .. controls (182.68,178.66) and (184.13,177.21) .. (185.93,177.21) -- cycle ;


% Text Node
\draw (64.71,141.89) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{1}$};
% Text Node
\draw (64.7,81.56) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{2}$};
% Text Node
\draw (230.71,141.9) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{3}$};
% Text Node
\draw (230.7,81.6) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{4}$};
% Text Node
\draw (118.26,156.56) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{5}$};
% Text Node
\draw (178.71,156.34) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{6}$};
% Text Node
\draw (118.26,62.48) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{7}$};
% Text Node
\draw (178.71,62.25) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{8}$};


\end{tikzpicture}


==> pictures/A3Dynkin.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,314); %set diagram left start at 0, and has height of 314

%Shape: Circle [id:dp004800741143550891] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.72,106.66) .. controls (203.42,104.92) and (206.21,104.9) .. (207.96,106.6) .. controls (209.7,108.31) and (209.72,111.1) .. (208.02,112.84) .. controls (206.31,114.58) and (203.52,114.61) .. (201.78,112.9) .. controls (200.04,111.2) and (200.01,108.4) .. (201.72,106.66) -- cycle ;
%Shape: Circle [id:dp45133919235186337] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (59.06,108.11) .. controls (60.77,106.37) and (63.56,106.34) .. (65.3,108.04) .. controls (67.04,109.75) and (67.07,112.54) .. (65.37,114.28) .. controls (63.66,116.03) and (60.87,116.05) .. (59.13,114.35) .. controls (57.39,112.64) and (57.36,109.85) .. (59.06,108.11) -- cycle ;
%Shape: Circle [id:dp8803137099578873] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129.67,36.06) .. controls (131.37,34.32) and (134.17,34.29) .. (135.91,36) .. controls (137.65,37.7) and (137.68,40.5) .. (135.97,42.24) .. controls (134.26,43.98) and (131.47,44.01) .. (129.73,42.3) .. controls (127.99,40.59) and (127.96,37.8) .. (129.67,36.06) -- cycle ;
%Straight Lines [id:da8994626710541321] 
\draw    (199.72,109.62) -- (67.11,111.59) ;
%Straight Lines [id:da3843729934628558] 
\draw    (132.82,39.15) -- (62.22,111.2) ;
%Shape: Circle [id:dp25232158072630273] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130.26,107.52) .. controls (131.97,105.78) and (134.76,105.75) .. (136.5,107.45) .. controls (138.24,109.16) and (138.27,111.95) .. (136.56,113.69) .. controls (134.86,115.43) and (132.06,115.46) .. (130.32,113.76) .. controls (128.58,112.05) and (128.55,109.26) .. (130.26,107.52) -- cycle ;
%Straight Lines [id:da5476141496283807] 
\draw    (132.82,39.15) -- (204.87,109.75) ;

% Text Node
\draw (125.33,12.4) node [anchor=north west][inner sep=0.75pt]  {\LARGE$\delta_{0}$};
% Text Node
\draw (43.16,121.4) node [anchor=north west][inner sep=0.75pt]  {\LARGE$\delta_{1}$};
% Text Node
\draw (127.33,121.4) node [anchor=north west][inner sep=0.75pt]  {\LARGE$\delta_{2}$};
% Text Node
\draw (205.61,121.4) node [anchor=north west][inner sep=0.75pt]  {\LARGE$\delta_{3}$};


\end{tikzpicture}


==> pictures/A3ratsurf.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,314); %set diagram left start at 0, and has height of 314

%Straight Lines [id:da12277379460536464] 
\draw    (100.8,20.92) -- (100.8,210.7) ;
%Straight Lines [id:da19095411425903575] 
\draw    (230.38,21.42) -- (230.38,211.2) ;
%Straight Lines [id:da1548604205773758] 
\draw    (260.33,50.5) -- (70.55,50.5) ;
%Straight Lines [id:da8813121260649313] 
\draw    (260.33,180.75) -- (70.55,180.75) ;
%Straight Lines [id:da8157164507932424] 
\draw [color={rgb, 255:red, 255; green, 99; blue, 71 }  ,draw opacity=1 ][line width=1.5]    (135.71,165.38) -- (135.71,195.58) ;
%Straight Lines [id:da9407330948849938] 
\draw [color={rgb, 255:red, 255; green, 99; blue, 71 }  ,draw opacity=1 ][line width=1.5]    (195.93,164.78) -- (195.93,195.38) ;
%Straight Lines [id:da4818315388201555] 
\draw [color={rgb, 255:red, 255; green, 99; blue, 71 } ,draw opacity=1 ][line width=1.5]    (135.76,35) -- (135.76,65.4) ;
%Straight Lines [id:da1348364704064443] 
\draw [color={rgb, 255:red, 255; green, 99; blue, 71 }  ,draw opacity=1 ][line width=1.5]    (195.93,35) -- (195.93,65.2) ;
%Straight Lines [id:da9662444079597946] 
\draw [color={rgb, 255:red, 255; green, 99; blue, 71 } ,draw opacity=1 ][line width=1.5]    (115.45,85.32) -- (84.25,85.32) ;
%Straight Lines [id:da13323919894694802] 
\draw [color={rgb, 255:red, 255; green, 99; blue, 71 }  ,draw opacity=1 ][line width=1.5]    (115.45,145.54) -- (84.65,145.54) ;
%Straight Lines [id:da515372567862818] 
\draw [color={rgb, 255:red, 255; green, 99; blue, 71 } ,draw opacity=1 ][line width=1.5]    (246.85,85.32) -- (215.65,85.32) ;
%Straight Lines [id:da9525683149819936] 
\draw [color={rgb, 255:red, 255; green, 99; blue, 71 } ,draw opacity=1 ][line width=1.5]    (246.85,146) -- (215.65,146) ;

% Text Node
\draw (69.78,213.74) node [anchor=north west][inner sep=0.75pt]    {\Large$H_{2} -E_{12}$};
% Text Node
\draw (200.67,216.7) node [anchor=north west][inner sep=0.75pt]    {\Large$H_{2} -E_{34}$};
% Text Node
\draw (4,173.77) node [anchor=north west][inner sep=0.75pt]    {\Large$H_{1} -E_{56}$};
% Text Node
\draw (4,44.02) node [anchor=north west][inner sep=0.75pt]    {\Large$H_{1} -E_{78}$};
% Text Node
\draw (59.71,137.89) node [anchor=north west][inner sep=0.75pt]    {\Large$E_{1}$};
% Text Node
\draw (59.7,77.56) node [anchor=north west][inner sep=0.75pt]    {\Large$E_{2}$};
% Text Node
\draw (252.71,137.9) node [anchor=north west][inner sep=0.75pt]    {\Large$E_{3}$};
% Text Node
\draw (252.7,77.6) node [anchor=north west][inner sep=0.75pt]    {\Large$E_{4}$};
% Text Node
\draw (127.26,147.4) node [anchor=north west][inner sep=0.75pt]    {\Large$E_{5}$};
% Text Node
\draw (187.71,147.4) node [anchor=north west][inner sep=0.75pt]    {\Large$E_{6}$};
% Text Node
\draw (127.26,70.4) node [anchor=north west][inner sep=0.75pt]    {\Large$E_{7}$};
% Text Node
\draw (187.71,70.4) node [anchor=north west][inner sep=0.75pt]    {\Large$E_{8}$};


\end{tikzpicture}


==> pictures/A4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,227); %set diagram left start at 0, and has height of 227

%Straight Lines [id:da18629627397588622] 
\draw    (90.8,20.92) -- (90.8,210.7) ;
%Shape: Circle [id:dp780169231421471] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.46,145.54) .. controls (87.46,143.75) and (88.92,142.29) .. (90.71,142.29) .. controls (92.5,142.29) and (93.96,143.75) .. (93.96,145.54) .. controls (93.96,147.33) and (92.5,148.79) .. (90.71,148.79) .. controls (88.92,148.79) and (87.46,147.33) .. (87.46,145.54) -- cycle ;
%Shape: Circle [id:dp3905294559853557] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.26,85.32) .. controls (87.26,83.53) and (88.71,82.08) .. (90.5,82.08) .. controls (92.3,82.08) and (93.75,83.53) .. (93.75,85.32) .. controls (93.75,87.12) and (92.3,88.57) .. (90.5,88.57) .. controls (88.71,88.57) and (87.26,87.12) .. (87.26,85.32) -- cycle ;

%Straight Lines [id:da5934072443030218] 
\draw    (220.38,21.42) -- (220.38,211.2) ;
%Shape: Circle [id:dp7457169647130844] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.05,146.04) .. controls (217.05,144.25) and (218.5,142.79) .. (220.29,142.79) .. controls (222.09,142.79) and (223.54,144.25) .. (223.54,146.04) .. controls (223.54,147.83) and (222.09,149.29) .. (220.29,149.29) .. controls (218.5,149.29) and (217.05,147.83) .. (217.05,146.04) -- cycle ;
%Straight Lines [id:da907383184643318] 
\draw    (250.33,50.5) -- (60.55,50.5) ;
%Shape: Circle [id:dp6169650737842891] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.71,47.16) .. controls (127.5,47.16) and (128.95,48.62) .. (128.95,50.41) .. controls (128.95,52.2) and (127.5,53.66) .. (125.71,53.66) .. controls (123.92,53.66) and (122.46,52.2) .. (122.46,50.41) .. controls (122.46,48.62) and (123.92,47.16) .. (125.71,47.16) -- cycle ;
%Shape: Circle [id:dp6200016146572626] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.18,46.96) .. controls (221.97,46.96) and (223.42,48.41) .. (223.42,50.21) .. controls (223.42,52) and (221.97,53.45) .. (220.18,53.45) .. controls (218.38,53.45) and (216.93,52) .. (216.93,50.21) .. controls (216.93,48.41) and (218.38,46.96) .. (220.18,46.96) -- cycle ;
%Straight Lines [id:da8691257717663189] 
\draw    (250.33,180.75) -- (60.55,180.75) ;
%Shape: Circle [id:dp05847572869003603] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.71,177.41) .. controls (127.5,177.41) and (128.95,178.87) .. (128.95,180.66) .. controls (128.95,182.45) and (127.5,183.91) .. (125.71,183.91) .. controls (123.92,183.91) and (122.46,182.45) .. (122.46,180.66) .. controls (122.46,178.87) and (123.92,177.41) .. (125.71,177.41) -- cycle ;
%Shape: Circle [id:dp5519358108653829] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.93,177.21) .. controls (187.72,177.21) and (189.17,178.66) .. (189.17,180.46) .. controls (189.17,182.25) and (187.72,183.7) .. (185.93,183.7) .. controls (184.13,183.7) and (182.68,182.25) .. (182.68,180.46) .. controls (182.68,178.66) and (184.13,177.21) .. (185.93,177.21) -- cycle ;


% Text Node
\draw (64.71,141.89) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{1}$};
% Text Node
\draw (64.7,81.56) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{2}$};
% Text Node
\draw (230.71,141.9) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{3}$};
% Text Node
\draw (118.26,156.56) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{5}$};
% Text Node
\draw (178.71,156.34) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{6}$};
% Text Node
\draw (118.26,62.48) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{7}$};
% Text Node
\draw (230.7,62.25) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{4,8}$};


\end{tikzpicture}


==> pictures/A5.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,227); %set diagram left start at 0, and has height of 227

%Straight Lines [id:da8715266296001626] 
\draw    (90.8,20.92) -- (90.8,210.7) ;
%Shape: Circle [id:dp7778126935151678] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.46,145.54) .. controls (87.46,143.75) and (88.92,142.29) .. (90.71,142.29) .. controls (92.5,142.29) and (93.96,143.75) .. (93.96,145.54) .. controls (93.96,147.33) and (92.5,148.79) .. (90.71,148.79) .. controls (88.92,148.79) and (87.46,147.33) .. (87.46,145.54) -- cycle ;
%Shape: Circle [id:dp7250708970493938] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.26,85.32) .. controls (87.26,83.53) and (88.71,82.08) .. (90.5,82.08) .. controls (92.3,82.08) and (93.75,83.53) .. (93.75,85.32) .. controls (93.75,87.12) and (92.3,88.57) .. (90.5,88.57) .. controls (88.71,88.57) and (87.26,87.12) .. (87.26,85.32) -- cycle ;

%Straight Lines [id:da36597183413095014] 
\draw    (220.38,21.42) -- (220.38,211.2) ;
%Shape: Circle [id:dp04979558226521874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.15,180.62) .. controls (217.15,178.83) and (218.61,177.37) .. (220.4,177.37) .. controls (222.19,177.37) and (223.64,178.83) .. (223.64,180.62) .. controls (223.64,182.41) and (222.19,183.87) .. (220.4,183.87) .. controls (218.61,183.87) and (217.15,182.41) .. (217.15,180.62) -- cycle ;
%Straight Lines [id:da9434075642060837] 
\draw    (250.33,50.5) -- (60.55,50.5) ;
%Shape: Circle [id:dp7149322263451278] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.71,47.16) .. controls (127.5,47.16) and (128.95,48.62) .. (128.95,50.41) .. controls (128.95,52.2) and (127.5,53.66) .. (125.71,53.66) .. controls (123.92,53.66) and (122.46,52.2) .. (122.46,50.41) .. controls (122.46,48.62) and (123.92,47.16) .. (125.71,47.16) -- cycle ;
%Shape: Circle [id:dp9104501046106895] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.18,46.96) .. controls (221.97,46.96) and (223.42,48.41) .. (223.42,50.21) .. controls (223.42,52) and (221.97,53.45) .. (220.18,53.45) .. controls (218.38,53.45) and (216.93,52) .. (216.93,50.21) .. controls (216.93,48.41) and (218.38,46.96) .. (220.18,46.96) -- cycle ;
%Straight Lines [id:da15217019851434466] 
\draw    (250.33,180.75) -- (60.55,180.75) ;
%Shape: Circle [id:dp6354039188546611] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.71,177.41) .. controls (127.5,177.41) and (128.95,178.87) .. (128.95,180.66) .. controls (128.95,182.45) and (127.5,183.91) .. (125.71,183.91) .. controls (123.92,183.91) and (122.46,182.45) .. (122.46,180.66) .. controls (122.46,178.87) and (123.92,177.41) .. (125.71,177.41) -- cycle ;

% Text Node
\draw (64.71,141.89) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{1}$};
% Text Node
\draw (64.7,81.56) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{2}$};
% Text Node
\draw (230.71,156.6) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{3,6}$};
% Text Node
\draw (118.26,156.56) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{5}$};
% Text Node
\draw (118.26,62.48) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{7}$};
% Text Node
\draw (230.7,62.25) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{4,8}$};


\end{tikzpicture}


==> pictures/A5_.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,227); %set diagram left start at 0, and has height of 227

%Straight Lines [id:da42147472785600204] 
\draw    (90.8,20.92) -- (90.8,210.7) ;
%Shape: Circle [id:dp9158512643097332] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.46,180.54) .. controls (87.46,178.75) and (88.92,177.29) .. (90.71,177.29) .. controls (92.5,177.29) and (93.96,178.75) .. (93.96,180.54) .. controls (93.96,182.33) and (92.5,183.79) .. (90.71,183.79) .. controls (88.92,183.79) and (87.46,182.33) .. (87.46,180.54) -- cycle ;
%Shape: Circle [id:dp030064801352518766] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.26,85.32) .. controls (87.26,83.53) and (88.71,82.08) .. (90.5,82.08) .. controls (92.3,82.08) and (93.75,83.53) .. (93.75,85.32) .. controls (93.75,87.12) and (92.3,88.57) .. (90.5,88.57) .. controls (88.71,88.57) and (87.26,87.12) .. (87.26,85.32) -- cycle ;
%Straight Lines [id:da8658660579381489] 
\draw    (220.38,21.42) -- (220.38,211.2) ;
%Shape: Circle [id:dp4305706685471855] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.05,146.04) .. controls (217.05,144.25) and (218.5,142.79) .. (220.29,142.79) .. controls (222.09,142.79) and (223.54,144.25) .. (223.54,146.04) .. controls (223.54,147.83) and (222.09,149.29) .. (220.29,149.29) .. controls (218.5,149.29) and (217.05,147.83) .. (217.05,146.04) -- cycle ;
%Straight Lines [id:da6255353640505722] 
\draw    (250.33,50.5) -- (60.55,50.5) ;
%Shape: Circle [id:dp7512007178459131] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.71,47.16) .. controls (127.5,47.16) and (128.95,48.62) .. (128.95,50.41) .. controls (128.95,52.2) and (127.5,53.66) .. (125.71,53.66) .. controls (123.92,53.66) and (122.46,52.2) .. (122.46,50.41) .. controls (122.46,48.62) and (123.92,47.16) .. (125.71,47.16) -- cycle ;
%Shape: Circle [id:dp08316140239030723] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.18,46.96) .. controls (221.97,46.96) and (223.42,48.41) .. (223.42,50.21) .. controls (223.42,52) and (221.97,53.45) .. (220.18,53.45) .. controls (218.38,53.45) and (216.93,52) .. (216.93,50.21) .. controls (216.93,48.41) and (218.38,46.96) .. (220.18,46.96) -- cycle ;
%Straight Lines [id:da049677153342858826] 
\draw    (250.33,180.75) -- (60.55,180.75) ;
%Shape: Circle [id:dp7925492537724321] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.93,177.21) .. controls (187.72,177.21) and (189.17,178.66) .. (189.17,180.46) .. controls (189.17,182.25) and (187.72,183.7) .. (185.93,183.7) .. controls (184.13,183.7) and (182.68,182.25) .. (182.68,180.46) .. controls (182.68,178.66) and (184.13,177.21) .. (185.93,177.21) -- cycle ;

% Text Node
\draw (64.7,81.56) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{2}$};
% Text Node
\draw (230.71,141.9) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{3}$};
% Text Node
\draw (54.7,156.56) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{1,5}$};
% Text Node
\draw (178.71,156.34) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{6}$};
% Text Node
\draw (118.26,62.48) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{7}$};
% Text Node
\draw (230.7,62.25) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{4,8}$};


\end{tikzpicture}


==> pictures/A6.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,227); %set diagram left start at 0, and has height of 227

%Straight Lines [id:da8729464648701069] 
\draw    (90.8,20.92) -- (90.8,210.7) ;
%Shape: Circle [id:dp8645759394058804] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.6,180.74) .. controls (87.6,178.95) and (89.05,177.49) .. (90.84,177.49) .. controls (92.64,177.49) and (94.09,178.95) .. (94.09,180.74) .. controls (94.09,182.53) and (92.64,183.99) .. (90.84,183.99) .. controls (89.05,183.99) and (87.6,182.53) .. (87.6,180.74) -- cycle ;
%Shape: Circle [id:dp4784933195402111] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.26,85.32) .. controls (87.26,83.53) and (88.71,82.08) .. (90.5,82.08) .. controls (92.3,82.08) and (93.75,83.53) .. (93.75,85.32) .. controls (93.75,87.12) and (92.3,88.57) .. (90.5,88.57) .. controls (88.71,88.57) and (87.26,87.12) .. (87.26,85.32) -- cycle ;
%Straight Lines [id:da47045869704310994] 
\draw    (220.38,21.42) -- (220.38,211.2) ;
%Shape: Circle [id:dp31064244143176456] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.15,180.62) .. controls (217.15,178.83) and (218.61,177.37) .. (220.4,177.37) .. controls (222.19,177.37) and (223.64,178.83) .. (223.64,180.62) .. controls (223.64,182.41) and (222.19,183.87) .. (220.4,183.87) .. controls (218.61,183.87) and (217.15,182.41) .. (217.15,180.62) -- cycle ;
%Straight Lines [id:da7082289294452802] 
\draw    (250.33,50.5) -- (60.55,50.5) ;
%Shape: Circle [id:dp47515829190669223] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.71,47.16) .. controls (127.5,47.16) and (128.95,48.62) .. (128.95,50.41) .. controls (128.95,52.2) and (127.5,53.66) .. (125.71,53.66) .. controls (123.92,53.66) and (122.46,52.2) .. (122.46,50.41) .. controls (122.46,48.62) and (123.92,47.16) .. (125.71,47.16) -- cycle ;
%Shape: Circle [id:dp990860499996896] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.18,46.96) .. controls (221.97,46.96) and (223.42,48.41) .. (223.42,50.21) .. controls (223.42,52) and (221.97,53.45) .. (220.18,53.45) .. controls (218.38,53.45) and (216.93,52) .. (216.93,50.21) .. controls (216.93,48.41) and (218.38,46.96) .. (220.18,46.96) -- cycle ;
%Straight Lines [id:da9151023181370747] 
\draw    (250.33,180.75) -- (60.55,180.75) ;

% Text Node
\draw (54.71,156.6) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{1,5}$};
% Text Node
\draw (64.7,81.56) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{2}$};
% Text Node
\draw (230.71,156.6) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{3,6}$};
% Text Node
\draw (118.26,62.48) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{7}$};
% Text Node
\draw (230.7,62.25) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{4,8}$};


\end{tikzpicture}

==> pictures/A6_.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,227); %set diagram left start at 0, and has height of 227

%Straight Lines [id:da020505753657558357] 
\draw    (90.8,20.92) -- (90.8,210.7) ;
%Shape: Circle [id:dp7335979237739695] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.46,180.54) .. controls (87.46,178.75) and (88.92,177.29) .. (90.71,177.29) .. controls (92.5,177.29) and (93.96,178.75) .. (93.96,180.54) .. controls (93.96,182.33) and (92.5,183.79) .. (90.71,183.79) .. controls (88.92,183.79) and (87.46,182.33) .. (87.46,180.54) -- cycle ;
%Straight Lines [id:da13152429808326893] 
\draw    (220.38,21.42) -- (220.38,211.2) ;
%Shape: Circle [id:dp6569455477322464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.05,146.04) .. controls (217.05,144.25) and (218.5,142.79) .. (220.29,142.79) .. controls (222.09,142.79) and (223.54,144.25) .. (223.54,146.04) .. controls (223.54,147.83) and (222.09,149.29) .. (220.29,149.29) .. controls (218.5,149.29) and (217.05,147.83) .. (217.05,146.04) -- cycle ;
%Straight Lines [id:da18738309323181745] 
\draw    (250.33,50.5) -- (60.55,50.5) ;
%Shape: Circle [id:dp9729709180828301] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.71,47.16) .. controls (127.5,47.16) and (128.95,48.62) .. (128.95,50.41) .. controls (128.95,52.2) and (127.5,53.66) .. (125.71,53.66) .. controls (123.92,53.66) and (122.46,52.2) .. (122.46,50.41) .. controls (122.46,48.62) and (123.92,47.16) .. (125.71,47.16) -- cycle ;
%Shape: Circle [id:dp47285918382455616] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.18,46.96) .. controls (221.97,46.96) and (223.42,48.41) .. (223.42,50.21) .. controls (223.42,52) and (221.97,53.45) .. (220.18,53.45) .. controls (218.38,53.45) and (216.93,52) .. (216.93,50.21) .. controls (216.93,48.41) and (218.38,46.96) .. (220.18,46.96) -- cycle ;
%Straight Lines [id:da874761893606589] 
\draw    (250.33,180.75) -- (60.55,180.75) ;
%Shape: Circle [id:dp16853755486557054] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.93,177.21) .. controls (187.72,177.21) and (189.17,178.66) .. (189.17,180.46) .. controls (189.17,182.25) and (187.72,183.7) .. (185.93,183.7) .. controls (184.13,183.7) and (182.68,182.25) .. (182.68,180.46) .. controls (182.68,178.66) and (184.13,177.21) .. (185.93,177.21) -- cycle ;

% Text Node
\draw (230.71,141.9) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{3}$};
% Text Node
\draw (44.7,156.56) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{1,2,5}$};
% Text Node
\draw (178.71,156.34) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{6}$};
% Text Node
\draw (118.26,62.48) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{7}$};
% Text Node
\draw (230.7,62.25) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{4,8}$};


\end{tikzpicture}


==> pictures/A7.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,227); %set diagram left start at 0, and has height of 227

%Straight Lines [id:da5629949867523804] 
\draw    (90.8,20.92) -- (90.8,210.7) ;
%Shape: Circle [id:dp42610733797373046] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.46,180.54) .. controls (87.46,178.75) and (88.92,177.29) .. (90.71,177.29) .. controls (92.5,177.29) and (93.96,178.75) .. (93.96,180.54) .. controls (93.96,182.33) and (92.5,183.79) .. (90.71,183.79) .. controls (88.92,183.79) and (87.46,182.33) .. (87.46,180.54) -- cycle ;
%Straight Lines [id:da23251573869171094] 
\draw    (220.38,21.42) -- (220.38,211.2) ;
%Straight Lines [id:da3957916281449808] 
\draw    (250.33,50.5) -- (60.55,50.5) ;
%Shape: Circle [id:dp33019201211254356] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.71,47.16) .. controls (127.5,47.16) and (128.95,48.62) .. (128.95,50.41) .. controls (128.95,52.2) and (127.5,53.66) .. (125.71,53.66) .. controls (123.92,53.66) and (122.46,52.2) .. (122.46,50.41) .. controls (122.46,48.62) and (123.92,47.16) .. (125.71,47.16) -- cycle ;
%Shape: Circle [id:dp9900871694562635] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.18,46.96) .. controls (221.97,46.96) and (223.42,48.41) .. (223.42,50.21) .. controls (223.42,52) and (221.97,53.45) .. (220.18,53.45) .. controls (218.38,53.45) and (216.93,52) .. (216.93,50.21) .. controls (216.93,48.41) and (218.38,46.96) .. (220.18,46.96) -- cycle ;
%Straight Lines [id:da8164168013835845] 
\draw    (250.33,180.75) -- (60.55,180.75) ;
%Shape: Circle [id:dp4930652751980332] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.93,177.21) .. controls (187.72,177.21) and (189.17,178.66) .. (189.17,180.46) .. controls (189.17,182.25) and (187.72,183.7) .. (185.93,183.7) .. controls (184.13,183.7) and (182.68,182.25) .. (182.68,180.46) .. controls (182.68,178.66) and (184.13,177.21) .. (185.93,177.21) -- cycle ;

% Text Node
\draw (44.7,156.56) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{1,2,5}$};
% Text Node
\draw (178.71,156.34) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{6}$};
% Text Node
\draw (118.26,62.48) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{7}$};
% Text Node
\draw (230.7,62.25) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{3,4,8}$};


\end{tikzpicture}


==> pictures/A7_.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,227); %set diagram left start at 0, and has height of 227

%Straight Lines [id:da6574228935762506] 
\draw    (90.8,20.92) -- (90.8,210.7) ;
%Shape: Circle [id:dp601338693166054] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.6,180.74) .. controls (87.6,178.95) and (89.05,177.49) .. (90.84,177.49) .. controls (92.64,177.49) and (94.09,178.95) .. (94.09,180.74) .. controls (94.09,182.53) and (92.64,183.99) .. (90.84,183.99) .. controls (89.05,183.99) and (87.6,182.53) .. (87.6,180.74) -- cycle ;
%Straight Lines [id:da7777239735370645] 
\draw    (220.38,21.42) -- (220.38,211.2) ;
%Shape: Circle [id:dp31950545351251913] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.15,180.62) .. controls (217.15,178.83) and (218.61,177.37) .. (220.4,177.37) .. controls (222.19,177.37) and (223.64,178.83) .. (223.64,180.62) .. controls (223.64,182.41) and (222.19,183.87) .. (220.4,183.87) .. controls (218.61,183.87) and (217.15,182.41) .. (217.15,180.62) -- cycle ;
%Straight Lines [id:da9667755125901739] 
\draw    (250.33,50.5) -- (60.55,50.5) ;
%Shape: Circle [id:dp6584634318299866] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.71,47.16) .. controls (127.5,47.16) and (128.95,48.62) .. (128.95,50.41) .. controls (128.95,52.2) and (127.5,53.66) .. (125.71,53.66) .. controls (123.92,53.66) and (122.46,52.2) .. (122.46,50.41) .. controls (122.46,48.62) and (123.92,47.16) .. (125.71,47.16) -- cycle ;
%Shape: Circle [id:dp12426024307227956] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.18,46.96) .. controls (221.97,46.96) and (223.42,48.41) .. (223.42,50.21) .. controls (223.42,52) and (221.97,53.45) .. (220.18,53.45) .. controls (218.38,53.45) and (216.93,52) .. (216.93,50.21) .. controls (216.93,48.41) and (218.38,46.96) .. (220.18,46.96) -- cycle ;
%Straight Lines [id:da8479479427796042] 
\draw    (250.33,180.75) -- (60.55,180.75) ;

% Text Node
\draw (44.71,156.6) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{1,2,5}$};
% Text Node
\draw (230.71,156.6) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{3,6}$};
% Text Node
\draw (118.26,62.48) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{7}$};
% Text Node
\draw (230.7,62.25) node [anchor=north west][inner sep=0.75pt]    {\LARGE$p_{4,8}$};


\end{tikzpicture}


==> pictures/D5_dyn.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,314); %set diagram left start at 0, and has height of 314

%Straight Lines [id:da1046185531262801] 
\draw    (72.36,155.62) -- (72.6,155.91) ;
\draw [shift={(73.84,157.48)}, rotate = 231.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da41320501254009456] 
\draw    (73.25,63.89) ;
\draw [shift={(74.19,62.91)}, rotate = 134.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;


%Shape: Circle [id:dp03070306927166877] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.15,160.6) .. controls (74.15,158.17) and (76.13,156.19) .. (78.56,156.19) .. controls (81,156.19) and (82.98,158.17) .. (82.98,160.6) .. controls (82.98,163.04) and (81,165.02) .. (78.56,165.02) .. controls (76.13,165.02) and (74.15,163.04) .. (74.15,160.6) -- cycle ;
%Shape: Circle [id:dp11483976041958621] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.15,59.73) .. controls (74.15,57.29) and (76.13,55.32) .. (78.56,55.32) .. controls (81,55.32) and (82.98,57.29) .. (82.98,59.73) .. controls (82.98,62.17) and (81,64.14) .. (78.56,64.14) .. controls (76.13,64.14) and (74.15,62.17) .. (74.15,59.73) -- cycle ;
%Straight Lines [id:da13498054067170417] 
\draw    (129.44,110.35) -- (82.33,157.46) ;
%Straight Lines [id:da534828457748517] 
\draw    (81.67,63.24) -- (128.78,110.35) ;
%Shape: Circle [id:dp26971413611851713] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (124.59,110.35) .. controls (124.59,107.91) and (126.56,105.94) .. (129,105.94) .. controls (131.44,105.94) and (133.41,107.91) .. (133.41,110.35) .. controls (133.41,112.79) and (131.44,114.76) .. (129,114.76) .. controls (126.56,114.76) and (124.59,112.79) .. (124.59,110.35) -- cycle ;
%Straight Lines [id:da001582717087895924] 
\draw    (244.79,54.05) -- (245.41,54.52) ;
\draw [shift={(247,55.74)}, rotate = 217.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da17649835044841855] 
\draw    (83.55,54.97) ;
\draw [shift={(82.43,56.06)}, rotate = 315.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Shape: Circle [id:dp33424253052696984] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (246.22,59.35) .. controls (246.22,56.91) and (248.2,54.94) .. (250.64,54.94) .. controls (253.07,54.94) and (255.05,56.91) .. (255.05,59.35) .. controls (255.05,61.79) and (253.07,63.76) .. (250.64,63.76) .. controls (248.2,63.76) and (246.22,61.79) .. (246.22,59.35) -- cycle ;
%Shape: Circle [id:dp3598294008018512] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (246.22,160.22) .. controls (246.22,157.79) and (248.2,155.81) .. (250.64,155.81) .. controls (253.07,155.81) and (255.05,157.79) .. (255.05,160.22) .. controls (255.05,162.66) and (253.07,164.64) .. (250.64,164.64) .. controls (248.2,164.64) and (246.22,162.66) .. (246.22,160.22) -- cycle ;
%Straight Lines [id:da203741477168635] 
\draw    (246.87,62.86) -- (200.2,109.53) ;
%Straight Lines [id:da12309849938584394] 
\draw    (200.2,109.97) -- (246.87,156.64) ;
%Shape: Circle [id:dp05535423678239304] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.79,110.31) .. controls (195.79,107.88) and (197.76,105.9) .. (200.2,105.9) .. controls (202.64,105.9) and (204.61,107.88) .. (204.61,110.31) .. controls (204.61,112.75) and (202.64,114.73) .. (200.2,114.73) .. controls (197.76,114.73) and (195.79,112.75) .. (195.79,110.31) -- cycle ;
%Straight Lines [id:da6396297732265918] 
\draw    (195.79,110.31) -- (133.41,110.35) ;
%Shape: Arc [id:dp005800149391597231] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (77.62,160.86) .. controls (62.91,146.93) and (54.14,129.39) .. (54.14,110.33) .. controls (54.14,64.96) and (103.84,28.17) .. (165.14,28.17) .. controls (226.45,28.17) and (276.14,64.96) .. (276.14,110.33) .. controls (276.14,129.39) and (267.38,146.93) .. (252.67,160.86) -- (165.14,110.33) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (77.62,160.86) .. controls (62.91,146.93) and (54.14,129.39) .. (54.14,110.33) .. controls (54.14,64.96) and (103.84,28.17) .. (165.14,28.17) .. controls (226.45,28.17) and (276.14,64.96) .. (276.14,110.33) .. controls (276.14,129.39) and (267.38,146.93) .. (252.67,160.86) ;  
%Straight Lines [id:da05307937724647138] 
\draw    (257.44,64.07) -- (257.2,63.77) ;
\draw [shift={(255.96,62.2)}, rotate = 51.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da32991785396989504] 
\draw    (256.55,155.79) ;
\draw [shift={(255.61,156.77)}, rotate = 314.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;



% Text Node
\draw (46.26,156) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\alpha _{1}$};
% Text Node
\draw (46.27,55.58) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-0.45]  {$\alpha _{0}$};
% Text Node
\draw (120.6,85.08) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\alpha _{2}$};
% Text Node
\draw (158.61,40.38) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-0.07]  {$\pi _{1}$};
% Text Node
\draw (264.86,155.59) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\alpha _{4}$};
% Text Node
\draw (264.87,55.2) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-0.45]  {$\alpha _{5}$};
% Text Node
\draw (191.8,85.1) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\alpha _{3}$};
% Text Node
\draw (65.61,116.01) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-270.13]  {$\pi _{2}$};
% Text Node
\draw (264.19,103.68) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-90.13]  {$\pi _{3}$};


\end{tikzpicture}


==> pictures/affcharts.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,314); %set diagram left start at 0, and has height of 314

%Straight Lines [id:da6039435056914209] 
\draw    (90.8,20.92) -- (90.8,210.7) ;
%Straight Lines [id:da7766642180090917] 
\draw    (220.38,21.42) -- (220.38,211.2) ;
%Straight Lines [id:da24480226278897466] 
\draw    (250.33,50.5) -- (60.55,50.5) ;
%Straight Lines [id:da24607106959759617] 
\draw    (250.33,180.75) -- (60.55,180.75) ;
%Straight Lines [id:da11429291393768792] 
\draw [color={rgb, 255:red, 255; green, 99; blue, 71 }  ,draw opacity=1 ][line width=1.5]    (90.8,50.41) -- (90.8,81.11) ;
\draw [shift={(90.8,85.11)}, rotate = 270] [fill={rgb, 255:red, 255; green, 99; blue, 71 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.07,-5.32) -- (0,0) -- (11.07,5.32) -- (7.35,0) -- cycle    ;
%Straight Lines [id:da9127786966199263] 
\draw [color={rgb, 255:red, 255; green, 99; blue, 71 }  ,draw opacity=1 ][line width=1.5]    (220.4,50.12) -- (220.4,80.82) ;
\draw [shift={(220.4,84.82)}, rotate = 270] [fill={rgb, 255:red, 255; green, 99; blue, 71 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.07,-5.32) -- (0,0) -- (11.07,5.32) -- (7.35,0) -- cycle    ;
%Straight Lines [id:da007831603098047646] 
\draw [color={rgb, 255:red, 255; green, 99; blue, 71 }  ,draw opacity=1 ][line width=1.5]    (90.8,180.73) -- (90.8,149.54) ;
\draw [shift={(90.8,145.54)}, rotate = 90] [fill={rgb, 255:red, 255; green, 99; blue, 71 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.07,-5.32) -- (0,0) -- (11.07,5.32) -- (7.35,0) -- cycle    ;
%Straight Lines [id:da9731043982265353] 
\draw [color={rgb, 255:red, 255; green, 99; blue, 71 }  ,draw opacity=1 ][line width=1.5]    (220.4,181.23) -- (220.4,150.04) ;
\draw [shift={(220.4,146.04)}, rotate = 90] [fill={rgb, 255:red, 255; green, 99; blue, 71 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.07,-5.32) -- (0,0) -- (11.07,5.32) -- (7.35,0) -- cycle    ;
%Straight Lines [id:da23111549845309964] 
\draw [color={rgb, 255:red, 255; green, 99; blue, 71 }  ,draw opacity=1 ][line width=1.5]    (90.01,180.8) -- (120.71,180.8) ;
\draw [shift={(124.71,180.8)}, rotate = 180] [fill={rgb, 255:red, 255; green, 99; blue, 71 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.07,-5.32) -- (0,0) -- (11.07,5.32) -- (7.35,0) -- cycle    ;
%Straight Lines [id:da07245711169771818] 
\draw [color={rgb, 255:red, 255; green, 99; blue, 71 }  ,draw opacity=1 ][line width=1.5]    (90.01,50.5) -- (120.71,50.5) ;
\draw [shift={(124.71,50.5)}, rotate = 180] [fill={rgb, 255:red, 255; green, 99; blue, 71 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.07,-5.32) -- (0,0) -- (11.07,5.32) -- (7.35,0) -- cycle    ;
%Straight Lines [id:da16467899236858363] 
\draw [color={rgb, 255:red, 255; green, 99; blue, 71 }  ,draw opacity=1 ][line width=1.5]    (220.29,180.8) -- (189.93,180.8) ;
\draw [shift={(185.93,180.8)}, rotate = 360] [fill={rgb, 255:red, 255; green, 99; blue, 71 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.07,-5.32) -- (0,0) -- (11.07,5.32) -- (7.35,0) -- cycle    ;
%Straight Lines [id:da059821476045845534] 
\draw [color={rgb, 255:red, 255; green, 99; blue, 71 }  ,draw opacity=1 ][line width=1.5]    (221.29,50.5) -- (190.93,50.5) ;
\draw [shift={(186.93,50.5)}, rotate = 360] [fill={rgb, 255:red, 255; green, 99; blue, 71 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.07,-5.32) -- (0,0) -- (11.07,5.32) -- (7.35,0) -- cycle    ;

% Text Node
\draw (45.53,154.52) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$( f,g)$};
% Text Node
\draw (28.53,58.77) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\left( f ,g^{-1}\right)$};
% Text Node
\draw (229.29,154.02) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\left( f^{-1} ,g\right)$};
% Text Node
\draw (228.54,59.27) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\left( f^{-1} ,g^{-1}\right)$};


\end{tikzpicture}


==> pictures/darrow.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,224); %set diagram left start at 0, and has height of 224

%Straight Lines [id:da8867642800688831] 
\draw    (205.8,120.2) -- (205.8,148.85) ;
\draw [shift={(205.8,150.85)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;




\end{tikzpicture}


==> pictures/ddarrow.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,224); %set diagram left start at 0, and has height of 224

%Straight Lines [id:da3849334554417564] 
\draw    (205.8,120.2) -- (232.05,134.84) ;
\draw [shift={(233.8,135.82)}, rotate = 209.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;




\end{tikzpicture}


==> pictures/ddyn.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,178); %set diagram left start at 0, and has height of 178

%Straight Lines [id:da19968160317925587] 
\draw    (19.35,134.48) -- (121.48,23.93) ;
%Shape: Circle [id:dp7797111175813226] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.76,79.59) .. controls (67.76,77.79) and (69.21,76.34) .. (71.01,76.34) .. controls (72.8,76.34) and (74.25,77.79) .. (74.25,79.59) .. controls (74.25,81.38) and (72.8,82.83) .. (71.01,82.83) .. controls (69.21,82.83) and (67.76,81.38) .. (67.76,79.59) -- cycle ;
%Shape: Circle [id:dp4159521630439408] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100.61,43.39) .. controls (100.61,41.59) and (102.06,40.14) .. (103.86,40.14) .. controls (105.65,40.14) and (107.1,41.59) .. (107.1,43.39) .. controls (107.1,45.18) and (105.65,46.63) .. (103.86,46.63) .. controls (102.06,46.63) and (100.61,45.18) .. (100.61,43.39) -- cycle ;
%Shape: Circle [id:dp6586562442890235] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.11,114.54) .. controls (35.11,112.74) and (36.56,111.29) .. (38.36,111.29) .. controls (40.15,111.29) and (41.6,112.74) .. (41.6,114.54) .. controls (41.6,116.33) and (40.15,117.78) .. (38.36,117.78) .. controls (36.56,117.78) and (35.11,116.33) .. (35.11,114.54) -- cycle ;

% Text Node
\draw (78.42,83.45) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$z$};
% Text Node
\draw (111.27,47.25) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$z+n$};
% Text Node
\draw (45.77,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$z-n$};


\end{tikzpicture}


==> pictures/elldyn.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,215); %set diagram left start at 0, and has height of 215

%Shape: Arc [id:dp076799919590533] 
\draw  [draw opacity=0] (211.98,143.91) .. controls (207.2,147.35) and (201.79,149.29) .. (196.06,149.29) .. controls (176.75,149.29) and (161.1,127.29) .. (161.1,100.16) .. controls (161.1,73.03) and (176.75,51.04) .. (196.06,51.04) .. controls (201.79,51.04) and (207.2,52.98) .. (211.98,56.42) -- (196.06,100.16) -- cycle ; \draw   (211.98,143.91) .. controls (207.2,147.35) and (201.79,149.29) .. (196.06,149.29) .. controls (176.75,149.29) and (161.1,127.29) .. (161.1,100.16) .. controls (161.1,73.03) and (176.75,51.04) .. (196.06,51.04) .. controls (201.79,51.04) and (207.2,52.98) .. (211.98,56.42) ;  
%Curve Lines [id:da7270642065152] 
\draw    (211.98,143.91) .. controls (251.98,113.91) and (258.76,156.79) .. (260.5,169.94) ;
%Curve Lines [id:da2651411664853439] 
\draw    (211.98,56.42) .. controls (251.16,85.55) and (258.01,49.84) .. (260.06,30.82) ;
%Straight Lines [id:da16923094761253776] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (156.22,69.2) -- (274.79,39.2) ;
%Straight Lines [id:da23801421421103697] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (209.76,39.01) -- (209.86,162.14) ;
%Shape: Circle [id:dp34298429730105595] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.9,144.58) .. controls (206.9,142.78) and (208.36,141.33) .. (210.15,141.33) .. controls (211.94,141.33) and (213.4,142.78) .. (213.4,144.58) .. controls (213.4,146.37) and (211.94,147.82) .. (210.15,147.82) .. controls (208.36,147.82) and (206.9,146.37) .. (206.9,144.58) -- cycle ;
%Shape: Circle [id:dp1525214911941366] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.33,43.17) .. controls (254.33,41.37) and (255.79,39.92) .. (257.58,39.92) .. controls (259.37,39.92) and (260.82,41.37) .. (260.82,43.17) .. controls (260.82,44.96) and (259.37,46.41) .. (257.58,46.41) .. controls (255.79,46.41) and (254.33,44.96) .. (254.33,43.17) -- cycle ;
%Shape: Circle [id:dp4206234852428977] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.76,65.29) .. controls (167.76,63.49) and (169.21,62.04) .. (171,62.04) .. controls (172.8,62.04) and (174.25,63.49) .. (174.25,65.29) .. controls (174.25,67.08) and (172.8,68.53) .. (171,68.53) .. controls (169.21,68.53) and (167.76,67.08) .. (167.76,65.29) -- cycle ;

% Text Node
\draw (219.56,149.44) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$p_{3}$};
% Text Node
\draw (264.99,49.02) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$p_{2}$};
% Text Node
\draw (150,45.64) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$p_{1}$};


\end{tikzpicture}


==> pictures/qP6_conf.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,314); %set diagram left start at 0, and has height of 314

%Straight Lines [id:da09194730132053319] 
\draw    (90.8,20.92) -- (90.8,210.7) ;
%Shape: Circle [id:dp7831583188040265] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.46,145.54) .. controls (87.46,143.75) and (88.92,142.29) .. (90.71,142.29) .. controls (92.5,142.29) and (93.96,143.75) .. (93.96,145.54) .. controls (93.96,147.33) and (92.5,148.79) .. (90.71,148.79) .. controls (88.92,148.79) and (87.46,147.33) .. (87.46,145.54) -- cycle ;
%Shape: Circle [id:dp32277714555531645] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.26,85.32) .. controls (87.26,83.53) and (88.71,82.08) .. (90.5,82.08) .. controls (92.3,82.08) and (93.75,83.53) .. (93.75,85.32) .. controls (93.75,87.12) and (92.3,88.57) .. (90.5,88.57) .. controls (88.71,88.57) and (87.26,87.12) .. (87.26,85.32) -- cycle ;

%Straight Lines [id:da8602845407758907] 
\draw    (220.38,21.42) -- (220.38,211.2) ;
%Shape: Circle [id:dp21254144640414396] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.05,146.04) .. controls (217.05,144.25) and (218.5,142.79) .. (220.29,142.79) .. controls (222.09,142.79) and (223.54,144.25) .. (223.54,146.04) .. controls (223.54,147.83) and (222.09,149.29) .. (220.29,149.29) .. controls (218.5,149.29) and (217.05,147.83) .. (217.05,146.04) -- cycle ;
%Shape: Circle [id:dp1893365963026441] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216.84,85.82) .. controls (216.84,84.03) and (218.3,82.58) .. (220.09,82.58) .. controls (221.88,82.58) and (223.33,84.03) .. (223.33,85.82) .. controls (223.33,87.62) and (221.88,89.07) .. (220.09,89.07) .. controls (218.3,89.07) and (216.84,87.62) .. (216.84,85.82) -- cycle ;

%Straight Lines [id:da5559298491454089] 
\draw    (250.33,50.5) -- (60.55,50.5) ;
%Shape: Circle [id:dp8583052428162752] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.71,47.16) .. controls (127.5,47.16) and (128.95,48.62) .. (128.95,50.41) .. controls (128.95,52.2) and (127.5,53.66) .. (125.71,53.66) .. controls (123.92,53.66) and (122.46,52.2) .. (122.46,50.41) .. controls (122.46,48.62) and (123.92,47.16) .. (125.71,47.16) -- cycle ;
%Shape: Circle [id:dp14316490210515775] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.93,46.96) .. controls (187.72,46.96) and (189.17,48.41) .. (189.17,50.21) .. controls (189.17,52) and (187.72,53.45) .. (185.93,53.45) .. controls (184.13,53.45) and (182.68,52) .. (182.68,50.21) .. controls (182.68,48.41) and (184.13,46.96) .. (185.93,46.96) -- cycle ;

%Straight Lines [id:da40622217575402586] 
\draw    (250.33,180.75) -- (60.55,180.75) ;
%Shape: Circle [id:dp84017093064016] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.71,177.41) .. controls (127.5,177.41) and (128.95,178.87) .. (128.95,180.66) .. controls (128.95,182.45) and (127.5,183.91) .. (125.71,183.91) .. controls (123.92,183.91) and (122.46,182.45) .. (122.46,180.66) .. controls (122.46,178.87) and (123.92,177.41) .. (125.71,177.41) -- cycle ;
%Shape: Circle [id:dp9270866797450474] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.93,177.21) .. controls (187.72,177.21) and (189.17,178.66) .. (189.17,180.46) .. controls (189.17,182.25) and (187.72,183.7) .. (185.93,183.7) .. controls (184.13,183.7) and (182.68,182.25) .. (182.68,180.46) .. controls (182.68,178.66) and (184.13,177.21) .. (185.93,177.21) -- cycle ;


% Text Node
\draw (71.78,213.74) node [anchor=north west][inner sep=0.75pt]    {\Large$g=0$};
% Text Node
\draw (200.67,216.7) node [anchor=north west][inner sep=0.75pt]    {\Large$g=\infty $};
% Text Node
\draw (15.03,171.77) node [anchor=north west][inner sep=0.75pt]    {\Large$f=0$};
% Text Node
\draw (7,42.02) node [anchor=north west][inner sep=0.75pt]    {\Large$f=\infty $};
% Text Node
\draw (62.71,141.89) node [anchor=north west][inner sep=0.75pt]    {\Large$p_{1}$};
% Text Node
\draw (62.7,81.56) node [anchor=north west][inner sep=0.75pt]    {\Large$p_{2}$};
% Text Node
\draw (230.71,141.9) node [anchor=north west][inner sep=0.75pt]    {\Large$p_{3}$};
% Text Node
\draw (230.7,81.6) node [anchor=north west][inner sep=0.75pt]    {\Large$p_{4}$};
% Text Node
\draw (118.26,156.56) node [anchor=north west][inner sep=0.75pt]    {\Large$p_{5}$};
% Text Node
\draw (178.71,156.34) node [anchor=north west][inner sep=0.75pt]    {\Large$p_{6}$};
% Text Node
\draw (118.26,62.48) node [anchor=north west][inner sep=0.75pt]    {\Large$p_{7}$};
% Text Node
\draw (178.71,62.25) node [anchor=north west][inner sep=0.75pt]    {\Large$p_{8}$};


\end{tikzpicture}


==> pictures/qdyn.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,178); %set diagram left start at 0, and has height of 178

%Curve Lines [id:da3558357689471625] 
\draw    (227.44,46.08) .. controls (269.41,24.3) and (329.47,58.09) .. (330.51,96.45) ;
%Curve Lines [id:da7210838770625134] 
\draw    (227.31,46.29) .. controls (180.07,73.24) and (205.66,132.57) .. (257.05,123.79) ;
%Curve Lines [id:da5833936606802264] 
\draw    (253.65,79.71) .. controls (287.7,89.17) and (284.87,118.32) .. (257.05,123.79) ;

%Shape: Circle [id:dp03156411771300105] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.12,48.13) .. controls (287.12,46.34) and (288.57,44.89) .. (290.36,44.89) .. controls (292.16,44.89) and (293.61,46.34) .. (293.61,48.13) .. controls (293.61,49.93) and (292.16,51.38) .. (290.36,51.38) .. controls (288.57,51.38) and (287.12,49.93) .. (287.12,48.13) -- cycle ;
%Shape: Circle [id:dp7326790300858435] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216.22,51.27) .. controls (216.22,49.48) and (217.67,48.03) .. (219.47,48.03) .. controls (221.26,48.03) and (222.71,49.48) .. (222.71,51.27) .. controls (222.71,53.07) and (221.26,54.52) .. (219.47,54.52) .. controls (217.67,54.52) and (216.22,53.07) .. (216.22,51.27) -- cycle ;
%Shape: Circle [id:dp016240407897018194] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.76,118.2) .. controls (217.76,116.41) and (219.21,114.96) .. (221,114.96) .. controls (222.8,114.96) and (224.25,116.41) .. (224.25,118.2) .. controls (224.25,120) and (222.8,121.45) .. (221,121.45) .. controls (219.21,121.45) and (217.76,120) .. (217.76,118.2) -- cycle ;

% Text Node
\draw (290.78,25.99) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$q \, z$};
% Text Node
\draw (203.46,35.63) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$z$};
% Text Node
\draw (182,118.56) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$q^{-1} z$};


\end{tikzpicture}


==> pictures/rarrow.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,224); %set diagram left start at 0, and has height of 224

%Straight Lines [id:da5846703691711731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ]   (220.38,21.42) -- (220.38,211.2) ;
%Straight Lines [id:da06436996326809252] 
\draw    (206.13,120.2) -- (235,120.2) ;
\draw [shift={(237,120.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;




\end{tikzpicture}

